Bulk-boundary correspondence of (1+1)D symmetric gapped phases

We develop an operator-algebraic framework for boundary conditions and bulk-boundary correspondence in one-dimensional gapped phases with categorical symmetry. Working directly in the thermodynamic limit, we construct half-infinite fusion spin chains and commuting-projector boundary Hamiltonians from a unitary fusion category $\mathcal{C}$, an indecomposable semisimple right $\mathcal{C}$-module category $\mathcal{M}$, a Q-system $Q\in\mathcal{C}$ specifying the bulk phase, and a right $Q$-module $K\in\mathcal{M}_{Q}$, regarded as an object of $\mathcal{M}_{Q}^{\mathrm{op}}$, specifying the boundary. We prove that these Hamiltonians have unique ground states and that the resulting realization functor $\mathcal{M}_{Q}^{\mathrm{op}}\to\mathrm{BCond}$ is an equivalence, so simple boundary conditions are classified by simple objects of $\mathcal{M}_{Q}$ and general boundary conditions by their finite direct sums. We also give a microscopic formulation of the boundary symmetry topological field theory using DHR bimodules of the boundary quasi-local algebra. For a half-infinite fusion spin chain, the boundary DHR category is monoidally equivalent to $(\mathcal{C}_{\mathcal{M}}^{\vee})^{\mathrm{rev}}$, and the canonical action of the bulk DHR category on it agrees with the categorical action of $Z_1(\mathcal{C}^{\mathrm{rev}})$. Finally, we identify the action of the boundary DHR category on boundary conditions with the categorical action of $(\mathcal{C}_{\mathcal{M}}^{\vee})^{\mathrm{rev}}$ on $\mathcal{M}_{Q}^{\mathrm{op}}$. This yields a one-dimensional bulk-boundary correspondence: the enriched monoidal category describing the bulk is the enriched center of the enriched category describing the boundary.

==> diagrams/bending-isomorphism-3635.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,331); %set diagram left start at 0, and has height of 331

%Shape: Rectangle [id:dp2292328179477332]
\draw   (53.87,191.2) -- (141.27,191.2) -- (141.27,207.6) -- (53.87,207.6) -- cycle ;
%Straight Lines [id:da292567828925994]
\draw    (91.25,191.67) -- (90.6,152.01) ;
%Straight Lines [id:da055215715408650334]
\draw    (132,191.14) -- (131.35,151.48) ;
%Straight Lines [id:da4097016292599651]
\draw    (64.2,191.24) -- (63.55,151.58) ;
%Straight Lines [id:da17464771029702963]
\draw    (94.3,258.52) -- (94.67,207.73) ;
%Shape: Rectangle [id:dp07941473248567854]
\draw   (53.87,135.2) -- (141.27,135.2) -- (141.27,151.6) -- (53.87,151.6) -- cycle ;
%Shape: Rectangle [id:dp2204427637909876]
\draw   (286.87,190.7) -- (374.27,190.7) -- (374.27,207.1) -- (286.87,207.1) -- cycle ;
%Straight Lines [id:da20672672582080365]
\draw    (324.25,191.17) -- (323.6,151.51) ;
%Straight Lines [id:da0718567138390439]
\draw    (365,190.64) -- (364.35,150.98) ;
%Straight Lines [id:da49438692121257477]
\draw    (297.2,190.74) -- (296.55,151.08) ;
%Straight Lines [id:da14516070718313667]
\draw    (327.3,258.02) -- (327.67,207.23) ;
%Shape: Rectangle [id:dp44396625595859074]
\draw   (286.87,134.7) -- (374.27,134.7) -- (374.27,151.1) -- (286.87,151.1) -- cycle ;
%Straight Lines [id:da1725384029945778]
\draw    (271.25,256.34) -- (270.59,99.06) ;
%Shape: Rectangle [id:dp34108102221854597]
\draw   (497.37,189.2) -- (584.77,189.2) -- (584.77,205.6) -- (497.37,205.6) -- cycle ;
%Straight Lines [id:da4495560377246216]
\draw    (534.75,189.67) -- (534.1,150.01) ;
%Straight Lines [id:da48436324289991695]
\draw    (575.5,189.14) -- (574.85,149.48) ;
%Straight Lines [id:da2947202648247895]
\draw    (507.7,189.24) -- (507.05,149.58) ;
%Straight Lines [id:da06004974254191309]
\draw    (523.8,256.52) -- (524.17,205.73) ;
%Shape: Rectangle [id:dp05148677120431966]
\draw   (497.37,133.2) -- (584.77,133.2) -- (584.77,149.6) -- (497.37,149.6) -- cycle ;
%Straight Lines [id:da628983335929163]
\draw    (533.25,133.67) -- (532.6,80.25) ;
%Straight Lines [id:da06438929093028367]
\draw    (573.5,133.45) -- (572.85,80.03) ;
%Straight Lines [id:da7194810622730917]
\draw    (507.7,133.1) -- (507.05,79.68) ;
%Straight Lines [id:da4247332297512577]
\draw    (561.3,256.52) -- (561.67,205.73) ;
%Straight Lines [id:da6289304952156267]
\draw    (100.75,135.17) -- (100.1,81.75) ;
%Straight Lines [id:da8582931012720256]
\draw    (134.5,134.45) -- (133.85,81.03) ;
%Straight Lines [id:da6226054926608796]
\draw    (82.2,134.6) -- (81.55,81.18) ;
%Straight Lines [id:da39482636625100564]
\draw    (62.5,134.45) -- (61.85,81.03) ;
%Straight Lines [id:da5417737639389525]
\draw    (335.25,134.67) -- (334.6,81.25) ;
%Straight Lines [id:da19053618032919817]
\draw    (369,133.95) -- (368.35,80.53) ;
%Straight Lines [id:da1236104415437389]
\draw    (316.7,134.1) -- (316.05,80.68) ;
%Straight Lines [id:da7169039508609485]
\draw    (297,133.95) -- (296.75,98.84) ;
%Shape: Arc [id:dp19631955146966396]
\draw  [draw opacity=0] (270.59,99.06) .. controls (270.59,99.01) and (270.59,98.96) .. (270.59,98.91) .. controls (270.59,91.69) and (276.44,85.83) .. (283.67,85.83) .. controls (290.87,85.83) and (296.71,91.65) .. (296.75,98.84) -- (283.67,98.91) -- cycle ; \draw   (270.59,99.06) .. controls (270.59,99.01) and (270.59,98.96) .. (270.59,98.91) .. controls (270.59,91.69) and (276.44,85.83) .. (283.67,85.83) .. controls (290.87,85.83) and (296.71,91.65) .. (296.75,98.84) ;

% Text Node
\draw (76.95,236.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$K$};
% Text Node
\draw (53,157.87) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (79.13,159.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (119.2,159.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (102.73,162.8) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (179.5,152.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\longmapsto $};
% Text Node
\draw (309.95,235.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$K$};
% Text Node
\draw (286,157.37) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (312.13,158.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (352.2,158.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (335.73,162.3) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (249.2,234.06) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$L^{\lor }$};
% Text Node
\draw (419,147.23) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$=$};
% Text Node
\draw (502.45,234.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$L^{\lor }$};
% Text Node
\draw (496.5,155.87) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (522.63,157.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (562.7,157.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (546.23,160.8) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (503.5,59.8) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (528.13,61.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (567.7,62.21) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (549.73,96.38) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (543.95,234.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$K$};
% Text Node
\draw (78,61.3) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (95.63,63.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (128.7,63.21) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (110.23,94.88) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (56.7,59.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$L$};
% Text Node
\draw (312.5,60.8) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (330.13,62.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (363.2,62.71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (344.73,94.38) node [anchor=north west][inner sep=0.75pt]    {$...$};
\end{tikzpicture}


==> diagrams/bimodule-action-0917.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Shape: Rectangle [id:dp9074665999381528]
\draw   (349.34,91.34) -- (492,91.34) -- (492,110.33) -- (349.34,110.33) -- cycle ;
%Straight Lines [id:da7789749645119602]
\draw    (418.09,62.16) -- (418.17,91.11) ;
%Straight Lines [id:da3864559295570723]
\draw    (461.73,61.71) -- (461.21,91.5) ;
%Straight Lines [id:da3241043912138082]
\draw    (371.54,19.3) -- (370.64,91.31) ;
%Straight Lines [id:da37157664080206365]
\draw    (396.05,110.45) -- (396.05,135.27) ;
%Straight Lines [id:da0447781519636099]
\draw    (438.2,110.27) -- (438.2,135.09) ;
%Shape: Rectangle [id:dp42309482469493087]
\draw   (407.33,45.49) -- (470.1,45.49) -- (470.1,61.71) -- (407.33,61.71) -- cycle ;
%Shape: Rectangle [id:dp8538870962933545]
\draw   (385.66,135.27) -- (448.43,135.27) -- (448.43,151.79) -- (385.66,151.79) -- cycle ;
%Straight Lines [id:da9017218114882871]
\draw    (417.72,18.62) -- (417.72,45.1) ;
%Straight Lines [id:da016223614998364888]
\draw    (460.76,19.01) -- (460.76,45.49) ;
%Straight Lines [id:da1007488857421921]
\draw    (395.15,152.29) -- (395.15,174.64) ;
%Straight Lines [id:da3892078382319647]
\draw    (438.65,152.05) -- (438.65,174.4) ;

% Text Node
\draw (406.71,70.01) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (442.22,68.67) node [anchor=north west][inner sep=0.75pt]    {$x^{n}$};
% Text Node
\draw (414.18,94.05) node [anchor=north west][inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (434.06,49.16) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (411.49,136.72) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (406.71,17.61) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (442.22,16.28) node [anchor=north west][inner sep=0.75pt]    {$x^{n}$};
% Text Node
\draw (355.38,16.27) node [anchor=north west][inner sep=0.75pt]    {$L$};
% Text Node
\draw (197.08,90.38) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$a\triangleright \xi \triangleleft b\quad :=$};
% Text Node
\draw (384.09,163.69) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (419.6,162.41) node [anchor=north west][inner sep=0.75pt]    {$x^{n}$};
% Text Node
\draw (384.09,119.18) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (419.6,117.89) node [anchor=north west][inner sep=0.75pt]    {$x^{n}$};

\end{tikzpicture}


==> diagrams/boundary-screening-1906.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline = (current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da9319577591460301]
\draw    (391.8,146.2) -- (390.48,223.11) -- (389.8,261.4) ;
%Straight Lines [id:da10578108900526628]
\draw    (432.2,146.6) -- (390.96,185.61) ;
%Straight Lines [id:da9996663344556211]
\draw    (461.4,146.6) -- (391.25,207.4) ;
%Straight Lines [id:da8129698097338967]
\draw    (477.45,156.1) -- (390.48,230.11) ;
%Shape: Triangle [id:dp8096233458101415]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.71,179.35) -- (430.36,178.08) -- (425.68,172.54) -- cycle ;
%Shape: Triangle [id:dp9568537543027305]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.05,169.87) -- (415.71,168.6) -- (411.02,163.06) -- cycle ;
%Shape: Triangle [id:dp265802028762005]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.07,188.64) -- (446.69,187.12) -- (441.82,181.73) -- cycle ;
%Straight Lines [id:da3702088750347281]
\draw    (476.05,125) -- (390.6,39.8) ;
%Straight Lines [id:da07656625481273005]
\draw    (459,129.4) -- (390.85,61.8) ;
%Straight Lines [id:da5758233210582552]
\draw    (431.8,130.2) -- (390.45,88.6) ;
%Shape: Triangle [id:dp3514734228093983]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.12,91.6) -- (422.49,98.99) -- (427.3,93.55) -- cycle ;
%Shape: Triangle [id:dp6581571945513973]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.06,105.08) -- (408.83,112.64) -- (414.05,107.6) -- cycle ;
%Shape: Triangle [id:dp09412773996299817]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.72,79.8) -- (433.35,87.39) -- (438.66,82.44) -- cycle ;
%Shape: Rectangle [id:dp16996778191236817]
\draw   (381.2,129.8) -- (468.6,129.8) -- (468.6,146.2) -- (381.2,146.2) -- cycle ;
%Straight Lines [id:da6699941119725045]
\draw    (390.6,15) -- (391.05,107.8) -- (391.2,129.6) ;
%Curve Lines [id:da4861166342443547]
\draw    (476.05,125) .. controls (475.67,124.53) and (481.4,129.8) .. (485,135.8) .. controls (488.6,141.8) and (484.2,150.2) .. (477.45,156.1) ;
%Shape: Triangle [id:dp5066005345853508]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (394.95,114.03) -- (391.05,107.8) -- (387.09,113.89) -- cycle ;
%Shape: Triangle [id:dp3642657227691165]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.59,157.92) -- (387.83,158.06) -- (391.66,164.22) -- cycle ;
% Text Node
\draw (476.4,111) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (374.2,244) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$K$};
% Text Node
\draw (375.2,175.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu ^{\dagger }$};
% Text Node
\draw (376.4,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu ^{\dagger }$};
% Text Node
\draw (376,224) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu ^{\dagger }$};
% Text Node
\draw (375.6,38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu $};
% Text Node
\draw (376.8,59.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu $};
% Text Node
\draw (375.2,84.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu $};
% Text Node
\draw (401.2,177.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (399.4,61.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (416,51.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (414.8,209) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (373.8,15.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$K$};
% Text Node
\draw (421.6,134.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
\end{tikzpicture}


==> diagrams/edge-mode-2810.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    pairbox/.style={
        draw,
        ellipse,
        minimum width=1.25cm,
        minimum height=0.62cm,
        inner sep=0pt
    },
    redstring/.style={
        red!80!black,
        dashed,
        dash pattern=on 4pt off 4pt,
        line width=0.9pt,
        line cap=round
    },
    lab/.style={
        font=\small,
        inner sep=1pt
    }
]

% parameters
\def\dx{1.55}      % horizontal distance
\def\ytop{1.85}    % top height
\def\xin{0.25}     % left/right label offset inside ellipse
\def\ybelow{-0.62} % label below ellipse

% centers
\foreach \i in {0,...,4} {
    \coordinate (C\i) at ({\i*\dx},0);
}

% ellipses
\foreach \i in {0,...,4} {
    \node[pairbox] at (C\i) {};
}

% inside labels: replace a_i,b_i by your symbols
\node[lab] at ($(C0)+(-\xin,0)$) {$\bullet$};
\node[lab] at ($(C0)+(\xin,0)$)  {$\bullet$};

\node[lab] at ($(C1)+(-\xin,0)$) {$\bullet$};
\node[lab] at ($(C1)+(\xin,0)$)  {$\bullet$};

\node[lab] at ($(C2)+(-\xin,0)$) {$\bullet$};
\node[lab] at ($(C2)+(\xin,0)$)  {$\bullet$};

\node[lab] at ($(C3)+(-\xin,0)$) {$\bullet$};
\node[lab] at ($(C3)+(\xin,0)$)  {$\bullet$};

\node[lab] at ($(C4)+(-\xin,0)$) {$\bullet$};
\node[lab] at ($(C4)+(\xin,0)$)  {$\bullet$};

% bottom labels
\node[lab] at ($(C0)+(-\xin,\ybelow)$) {$N$};
\node[lab] at ($(C0)+(\xin,\ybelow)$)  {$M^{*}$};

\foreach \i in {1,...,4} {
    \node[lab] at ($(C\i)+(-\xin,\ybelow)$) {$M$};
    \node[lab] at ($(C\i)+(\xin,\ybelow)$)  {$M^{*}$};
}

% red dashed vertical line
\draw[redstring]
    ($(C0)+(-\xin,0)$)
    --
    ($(C0)+(-\xin,\ytop)$);

% red dashed caps between adjacent ellipses
\foreach \i [evaluate=\i as \j using int(\i+1)] in {0,...,3} {

    % lower cup
    \draw[redstring]
        ($(C\i)+(\xin,0)$)
        .. controls
        ($(C\i)+(\xin,1.05)$)
        and
        ($(C\j)+(-\xin,1.05)$)
        ..
        ($(C\j)+(-\xin,0)$);

    % upper cap
    \draw[redstring]
        ($(C\i)+(\xin,\ytop)$)
        .. controls
        ($(C\i)+(\xin,0.85)$)
        and
        ($(C\j)+(-\xin,0.85)$)
        ..
        ($(C\j)+(-\xin,\ytop)$);
}

\end{tikzpicture}


==> diagrams/frobenius-module-1436.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Straight Lines [id:da7438025785744227]
\draw    (81.8,165.1) -- (80.48,242.01) -- (79.8,280.3) ;
%Straight Lines [id:da8669102427179995]
\draw    (122.2,165.5) -- (80.96,204.51) ;
%Straight Lines [id:da49192713075396577]
\draw    (151.4,165.5) -- (81.25,226.3) ;
%Straight Lines [id:da8288446422997828]
\draw    (167.45,175) -- (80.48,249.01) ;
%Shape: Triangle [id:dp574843806834555]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115.71,196.25) -- (123.36,194.98) -- (118.68,189.44) -- cycle ;
%Shape: Triangle [id:dp3820973315020433]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.05,186.77) -- (107.71,185.5) -- (103.02,179.96) -- cycle ;
%Straight Lines [id:da10519033123223387]
\draw    (166.05,143.9) -- (80.6,58.7) ;
%Straight Lines [id:da9164973276295902]
\draw    (148,148.3) -- (81,83.4) ;
%Straight Lines [id:da9348150340999962]
\draw    (116,148.9) -- (81.5,109.4) ;
%Shape: Triangle [id:dp15800712757608593]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (109.12,110.5) -- (111.49,117.89) -- (116.3,112.45) -- cycle ;
%Shape: Triangle [id:dp5061166768196215]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.06,126.98) -- (98.83,134.54) -- (104.05,129.5) -- cycle ;
%Shape: Rectangle [id:dp19123877918262588]
\draw   (-1.67,148.7) -- (158.6,148.7) -- (158.6,165.1) -- (-1.67,165.1) -- cycle ;
%Straight Lines [id:da9328884177633282]
\draw    (80.6,33.9) -- (81.05,126.7) -- (81.2,148.5) ;
%Curve Lines [id:da7097294366465914]
\draw    (166.05,143.9) .. controls (165.67,143.43) and (171.4,148.7) .. (175,154.7) .. controls (178.6,160.7) and (174.2,169.1) .. (167.45,175) ;
%Shape: Triangle [id:dp11026381308157374]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.95,132.93) -- (81.05,126.7) -- (77.09,132.79) -- cycle ;
%Shape: Triangle [id:dp4944301939721133]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85.59,176.82) -- (77.83,176.96) -- (81.66,183.12) -- cycle ;
%Straight Lines [id:da0821254640288992]
\draw    (33.53,165.9) -- (81,211.9) ;
%Straight Lines [id:da5648330439980862]
\draw    (5.29,166.23) -- (80.5,235.9) ;
%Straight Lines [id:da24340227069735787]
\draw    (-15.79,173.7) -- (80,259.4) ;
%Shape: Triangle [id:dp1227586352794594]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.03,196.65) -- (30.37,195.38) -- (35.06,189.84) -- cycle ;
%Shape: Triangle [id:dp5596698606875515]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.68,186.17) -- (47.03,184.9) -- (51.71,179.36) -- cycle ;
%Straight Lines [id:da21759608019557453]
\draw    (-15.32,144.3) -- (81,47.4) ;
%Straight Lines [id:da9243839063735605]
\draw    (1.73,148.7) -- (80.5,69.9) ;
%Straight Lines [id:da8279438759272657]
\draw    (28.93,148.5) -- (80.5,98.4) ;
%Shape: Triangle [id:dp21480081241052795]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.61,109.9) -- (38.24,117.29) -- (33.44,111.85) -- cycle ;
%Shape: Triangle [id:dp9360116149487699]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.68,124.38) -- (51.9,131.94) -- (46.68,126.9) -- cycle ;
%Shape: Arc [id:dp218294799674829]
\draw  [draw opacity=0] (-15.79,173.7) .. controls (-19.78,170.14) and (-22.29,164.97) .. (-22.29,159.2) .. controls (-22.29,153.22) and (-19.58,147.86) .. (-15.32,144.3) -- (-2.87,159.2) -- cycle ; \draw   (-15.79,173.7) .. controls (-19.78,170.14) and (-22.29,164.97) .. (-22.29,159.2) .. controls (-22.29,153.22) and (-19.58,147.86) .. (-15.32,144.3) ;
%Straight Lines [id:da5382153714416286]
\draw    (80.5,270) -- (110,280) ;
%Straight Lines [id:da34349920898617714]
\draw    (360.5,170.7) -- (359.18,247.61) -- (358.5,285.9) ;
%Straight Lines [id:da7605181656941171]
\draw    (400.9,171.1) -- (359.66,210.11) ;
%Straight Lines [id:da07883075925239769]
\draw    (430.1,171.1) -- (359.95,231.9) ;
%Straight Lines [id:da5516525263656364]
\draw    (446.15,180.6) -- (359.18,254.61) ;
%Shape: Triangle [id:dp6001345975534604]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (394.41,201.85) -- (402.06,200.58) -- (397.38,195.04) -- cycle ;
%Shape: Triangle [id:dp08727978631654354]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.75,192.37) -- (386.41,191.1) -- (381.72,185.56) -- cycle ;
%Straight Lines [id:da060221009529701]
\draw    (444.75,149.5) -- (359.3,64.3) ;
%Straight Lines [id:da10392247211669692]
\draw    (426.7,153.9) -- (359.7,89) ;
%Straight Lines [id:da9085567162198843]
\draw    (394.7,154.5) -- (360.2,115) ;
%Shape: Triangle [id:dp04098949046020661]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.82,116.1) -- (390.19,123.49) -- (395,118.05) -- cycle ;
%Shape: Triangle [id:dp8262251259792709]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.76,132.58) -- (377.53,140.14) -- (382.75,135.1) -- cycle ;
%Shape: Rectangle [id:dp976393081741011]
\draw   (277.03,154.3) -- (437.3,154.3) -- (437.3,170.7) -- (277.03,170.7) -- cycle ;
%Straight Lines [id:da8715615530467257]
\draw    (359.3,39.5) -- (359.75,132.3) -- (359.9,154.1) ;
%Curve Lines [id:da2671149216033609]
\draw    (444.75,149.5) .. controls (444.37,149.03) and (450.1,154.3) .. (453.7,160.3) .. controls (457.3,166.3) and (452.9,174.7) .. (446.15,180.6) ;
%Shape: Triangle [id:dp49565039813688716]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.65,138.53) -- (359.75,132.3) -- (355.79,138.39) -- cycle ;
%Shape: Triangle [id:dp8553079811607096]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.29,182.42) -- (356.53,182.56) -- (360.36,188.72) -- cycle ;
%Straight Lines [id:da23378394559278493]
\draw    (312.23,171.5) -- (359.7,217.5) ;
%Straight Lines [id:da1357942512032928]
\draw    (283.99,171.83) -- (359.2,241.5) ;
%Straight Lines [id:da9376723993939036]
\draw    (262.91,179.3) -- (358.7,265) ;
%Shape: Triangle [id:dp5158679825983292]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316.73,202.25) -- (309.07,200.98) -- (313.76,195.44) -- cycle ;
%Shape: Triangle [id:dp23619558263205098]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.38,191.77) -- (325.73,190.5) -- (330.41,184.96) -- cycle ;
%Straight Lines [id:da3909749739412438]
\draw    (263.38,149.9) -- (359.7,53) ;
%Straight Lines [id:da30888637914335604]
\draw    (280.43,154.3) -- (359.2,75.5) ;
%Straight Lines [id:da861444935343907]
\draw    (307.63,154.1) -- (359.2,104) ;
%Shape: Triangle [id:dp39148818013894093]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.31,115.5) -- (316.94,122.89) -- (312.14,117.45) -- cycle ;
%Shape: Triangle [id:dp2759335307289804]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.38,129.98) -- (330.6,137.54) -- (325.38,132.5) -- cycle ;
%Shape: Arc [id:dp9017769114876162]
\draw  [draw opacity=0] (262.91,179.3) .. controls (258.92,175.74) and (256.41,170.57) .. (256.41,164.8) .. controls (256.41,158.82) and (259.12,153.46) .. (263.38,149.9) -- (275.83,164.8) -- cycle ; \draw   (262.91,179.3) .. controls (258.92,175.74) and (256.41,170.57) .. (256.41,164.8) .. controls (256.41,158.82) and (259.12,153.46) .. (263.38,149.9) ;
%Straight Lines [id:da8786509683406637]
\draw    (643.5,173.2) -- (642.18,250.11) -- (641.5,288.4) ;
%Straight Lines [id:da5100946896828316]
\draw    (683.9,173.6) -- (642.66,212.61) ;
%Straight Lines [id:da4826650777421515]
\draw    (713.1,173.6) -- (642.95,234.4) ;
%Straight Lines [id:da7274108239239004]
\draw    (729.15,183.1) -- (642.18,257.11) ;
%Shape: Triangle [id:dp6229775700396352]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (677.41,204.35) -- (685.06,203.08) -- (680.38,197.54) -- cycle ;
%Shape: Triangle [id:dp814624914769608]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (661.75,194.87) -- (669.41,193.6) -- (664.72,188.06) -- cycle ;
%Straight Lines [id:da0992068016894927]
\draw    (727.75,152) -- (642.3,66.8) ;
%Straight Lines [id:da6602379529202727]
\draw    (709.7,156.4) -- (642.7,91.5) ;
%Straight Lines [id:da5699610716129291]
\draw    (677.7,157) -- (643.2,117.5) ;
%Shape: Triangle [id:dp8940782565676124]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (670.82,118.6) -- (673.19,125.99) -- (678,120.55) -- cycle ;
%Shape: Triangle [id:dp10539850230625059]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (658.76,135.08) -- (660.53,142.64) -- (665.75,137.6) -- cycle ;
%Shape: Rectangle [id:dp3469027445265428]
\draw   (560.03,156.8) -- (720.3,156.8) -- (720.3,173.2) -- (560.03,173.2) -- cycle ;
%Straight Lines [id:da4979139857977024]
\draw    (641.5,25.5) -- (642.75,134.8) -- (642.9,156.6) ;
%Curve Lines [id:da5783421487605731]
\draw    (727.75,152) .. controls (727.37,151.53) and (733.1,156.8) .. (736.7,162.8) .. controls (740.3,168.8) and (735.9,177.2) .. (729.15,183.1) ;
%Shape: Triangle [id:dp6702037308778169]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (646.65,141.03) -- (642.75,134.8) -- (638.79,140.89) -- cycle ;
%Shape: Triangle [id:dp8501196178217094]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (647.29,184.92) -- (639.53,185.06) -- (643.36,191.22) -- cycle ;
%Straight Lines [id:da8964340144563354]
\draw    (595.23,174) -- (642.7,220) ;
%Straight Lines [id:da40538482697650025]
\draw    (566.99,174.33) -- (642.2,244) ;
%Straight Lines [id:da6174595559268967]
\draw    (545.91,181.8) -- (641.7,267.5) ;
%Shape: Triangle [id:dp4718293852644968]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (599.73,204.75) -- (592.07,203.48) -- (596.76,197.94) -- cycle ;
%Shape: Triangle [id:dp5105336153524782]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (616.38,194.27) -- (608.73,193) -- (613.41,187.46) -- cycle ;
%Straight Lines [id:da11328529364205786]
\draw    (546.38,152.4) -- (642,56) ;
%Straight Lines [id:da21916524795865133]
\draw    (563.43,156.8) -- (642.2,78) ;
%Straight Lines [id:da2775169796376221]
\draw    (590.63,156.6) -- (642.2,106.5) ;
%Shape: Triangle [id:dp2819585030705265]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.31,118) -- (599.94,125.39) -- (595.14,119.95) -- cycle ;
%Shape: Triangle [id:dp5285455629704218]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (615.38,132.48) -- (613.6,140.04) -- (608.38,135) -- cycle ;
%Shape: Arc [id:dp6162416498856178]
\draw  [draw opacity=0] (545.91,181.8) .. controls (541.92,178.24) and (539.41,173.07) .. (539.41,167.3) .. controls (539.41,161.32) and (542.12,155.96) .. (546.38,152.4) -- (558.83,167.3) -- cycle ; \draw   (545.91,181.8) .. controls (541.92,178.24) and (539.41,173.07) .. (539.41,167.3) .. controls (539.41,161.32) and (542.12,155.96) .. (546.38,152.4) ;
%Curve Lines [id:da24977817976627759]
\draw    (642.5,49) .. controls (696,41) and (820,133) .. (721,276) ;
%Curve Lines [id:da9380704847375879]
\draw    (455,163) .. controls (454,205) and (452,208.5) .. (444,230.5) .. controls (436,252.5) and (432.5,263) .. (423,280.5) ;

% Text Node
\draw (66.2,269.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};
% Text Node
\draw (69.7,185.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (68.9,233.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (68.48,209.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (81.6,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (82.3,70.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (82.2,95.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (91.2,196.3) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (96.4,117.3) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (178.5,147.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (-34.7,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (74.93,154.3) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (46.53,195.7) node [anchor=north east][inner sep=0.75pt]  [xscale=-1]  {$...$};
% Text Node
\draw (36.33,118.7) node [anchor=north east][inner sep=0.75pt]  [xscale=-1]  {$...$};
% Text Node
\draw (67.1,24.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};
% Text Node
\draw (54.3,92.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (97.3,90.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (14.8,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (126.8,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (41.3,135.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (97.3,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (84.3,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (60.8,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (13.8,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (132.8,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (42.3,167.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (104.3,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (86.3,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (94.8,210.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (57.3,180.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (46.3,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (113.2,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};
% Text Node
\draw (205.5,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$=$};
% Text Node
\draw (486.5,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$=$};
% Text Node
\draw (344.9,275.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};
% Text Node
\draw (348.4,190.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (347.6,239.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (347.18,215.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (360.3,49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (361,76.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (360.9,100.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (369.9,201.9) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (375.1,122.9) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (457.2,152.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (244,152) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (353.63,159.9) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (325.23,201.3) node [anchor=north east][inner sep=0.75pt]  [xscale=-1]  {$...$};
% Text Node
\draw (315.03,124.3) node [anchor=north east][inner sep=0.75pt]  [xscale=-1]  {$...$};
% Text Node
\draw (345.8,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};
% Text Node
\draw (333,98.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (376,96.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (293.5,140) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (405.5,142) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (320,141.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (376,143) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (363,113) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (339.5,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (292.5,174) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (411.5,174) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (321,173.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (383,174) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (365,188) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (373.5,216.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (336,186.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (325,218) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (405.4,274.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};
% Text Node
\draw (627.9,278) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};
% Text Node
\draw (631.4,193.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (630.6,241.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (630.18,217.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (643.3,51.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (644,78.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (643.9,103.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (652.9,204.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (658.1,125.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (740.2,155.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (527,154.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (636.63,162.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (608.23,203.8) node [anchor=north east][inner sep=0.75pt]  [xscale=-1]  {$...$};
% Text Node
\draw (598.03,126.8) node [anchor=north east][inner sep=0.75pt]  [xscale=-1]  {$...$};
% Text Node
\draw (626.3,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};
% Text Node
\draw (616,101) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (659,99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (576.5,142.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (688.5,144.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (603,144) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (659,145.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (646,115.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (622.5,122.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (575.5,176.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (694.5,176.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (604,176) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (666,176.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (648,190.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (656.5,219) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (619,189) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (608,220.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (700.23,276.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};


\end{tikzpicture}


==> diagrams/gns-kernel-2056.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,291); %set diagram left start at 0, and has height of 291

%Straight Lines [id:da9817425026044349]
\draw    (413.47,124.27) -- (412.15,201.18) -- (411.47,239.47) ;
%Straight Lines [id:da45473579280331167]
\draw    (453.87,124.67) -- (412.63,163.67) ;
%Straight Lines [id:da11698480364579966]
\draw    (483.07,124.67) -- (412.92,185.47) ;
%Straight Lines [id:da9974172924840617]
\draw    (495.82,135.9) -- (412.15,208.18) ;
%Shape: Triangle [id:dp18236216241499426]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.37,157.42) -- (452.03,156.15) -- (447.34,150.6) -- cycle ;
%Shape: Triangle [id:dp10295438160616444]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.72,147.94) -- (437.37,146.67) -- (432.69,141.13) -- cycle ;
%Shape: Triangle [id:dp6509166634377024]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.74,166.7) -- (468.35,165.18) -- (463.49,159.8) -- cycle ;
%Shape: Rectangle [id:dp6059827937972057]
\draw   (402.87,107.87) -- (490.27,107.87) -- (490.27,124.27) -- (402.87,124.27) -- cycle ;
%Shape: Triangle [id:dp949059298887954]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.25,135.98) -- (409.49,136.13) -- (413.32,142.29) -- cycle ;
%Shape: Rectangle [id:dp5652161581973146]
\draw   (175.87,121.73) -- (263.27,121.73) -- (263.27,138.13) -- (175.87,138.13) -- cycle ;
%Straight Lines [id:da304701764466891]
\draw    (212.92,122.34) -- (212.27,74.5) ;
%Straight Lines [id:da5054818770230927]
\draw    (253.67,121.7) -- (253.02,73.86) ;
%Straight Lines [id:da18023756328744478]
\draw    (185.87,121.82) -- (185.22,73.99) ;
%Straight Lines [id:da8600612937357188]
\draw    (214.58,185.74) -- (213.93,139.06) ;
%Straight Lines [id:da8913996977558774]
\draw    (254.33,184.74) -- (253.68,138.06) ;
%Straight Lines [id:da8776962575158472]
\draw    (186.53,184.86) -- (185.88,138.18) ;
%Straight Lines [id:da43106585207052284]
\draw    (440.25,108.34) -- (439.6,60.5) ;
%Straight Lines [id:da3483200837023911]
\draw    (481,107.7) -- (480.35,59.86) ;
%Straight Lines [id:da8724323257346835]
\draw    (413.2,107.82) -- (412.55,59.99) ;
%Straight Lines [id:da002476885307968968]
\draw    (503.23,112.51) -- (503.15,59.9) ;
%Shape: Arc [id:dp13386445932995616]
\draw  [draw opacity=0] (503.23,112.51) .. controls (503.36,121.24) and (500.74,129.52) .. (495.82,135.9) -- (467.81,109.41) -- cycle ; \draw   (503.23,112.51) .. controls (503.36,121.24) and (500.74,129.52) .. (495.82,135.9) ;

% Text Node
\draw (396.87,228.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$K$};
% Text Node
\draw (396.87,153.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu ^{\dagger }$};
% Text Node
\draw (398.07,180.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu ^{\dagger }$};
% Text Node
\draw (397.67,202.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu ^{\dagger }$};
% Text Node
\draw (422.87,154.47) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (436.47,187.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (442.27,109.47) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (215.27,123.33) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (108,117.4) node [anchor=north west][inner sep=0.75pt]    {$\mu^* :$};
% Text Node
\draw (309.33,118.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\longmapsto $};
% Text Node
\draw (182.33,189.07) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (209.47,187.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (248.53,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (181.67,55.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (207.8,54.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (247.87,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (224.4,85.47) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (225.07,154.13) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (409,41.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (435.13,40.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (475.2,40.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (451.73,71.47) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (498.2,40.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};


\end{tikzpicture}


==> diagrams/inner-product-0978.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Shape: Rectangle [id:dp14335840236409747]
\draw   (368.67,119.8) -- (511.33,119.8) -- (511.33,138.79) -- (368.67,138.79) -- cycle ;
%Straight Lines [id:da7332498577275243]
\draw    (437.42,90.62) -- (437.5,119.57) ;
%Straight Lines [id:da0539773148893149]
\draw    (481.06,90.17) -- (480.55,119.96) ;
%Straight Lines [id:da2802250982727017]
\draw    (415.38,138.91) -- (415.38,163.73) ;
%Straight Lines [id:da34212171044870177]
\draw    (457.53,138.73) -- (457.53,163.55) ;
%Shape: Rectangle [id:dp22605286961958537]
\draw   (367.34,70.8) -- (510,70.8) -- (510,89.79) -- (367.34,89.79) -- cycle ;
%Straight Lines [id:da8640138267356017]
\draw    (415.39,43.75) -- (415.39,70.23) ;
%Straight Lines [id:da04345023131590997]
\draw    (458.43,44.14) -- (458.43,70.62) ;
%Straight Lines [id:da48576577599848647]
\draw    (388.76,90.95) -- (388.84,119.91) ;

% Text Node
\draw (250.33,93.57) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\langle \xi |\eta \rangle \quad :=$};
% Text Node
\draw (426.04,98.47) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (461.55,97.13) node [anchor=north west][inner sep=0.75pt]    {$x^{n}$};
% Text Node
\draw (433.51,122.51) node [anchor=north west][inner sep=0.75pt]    {$\eta $};
% Text Node
\draw (403.43,147.63) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (438.94,146.35) node [anchor=north west][inner sep=0.75pt]    {$x^{n}$};
% Text Node
\draw (432.18,73.51) node [anchor=north west][inner sep=0.75pt]    {$\xi ^{*}$};
% Text Node
\draw (404.37,42.74) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (439.88,41.4) node [anchor=north west][inner sep=0.75pt]    {$x^{n}$};
% Text Node
\draw (376.37,98.8) node [anchor=north west][inner sep=0.75pt]    {$L$};


\end{tikzpicture}


==> diagrams/module-morphism-2555.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline = (current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da7352763592572981]
\draw    (185.8,157.53) -- (184.48,234.45) -- (183.8,272.73) ;
%Straight Lines [id:da4381052155843851]
\draw    (226.2,157.93) -- (184.96,196.94) ;
%Straight Lines [id:da327308490811242]
\draw    (255.4,157.93) -- (185.25,218.73) ;
%Straight Lines [id:da4558025109086812]
\draw    (271.45,167.43) -- (184.48,241.45) ;
%Shape: Triangle [id:dp683939765530144]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.71,190.68) -- (224.36,189.41) -- (219.68,183.87) -- cycle ;
%Shape: Triangle [id:dp6746306324914118]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.05,181.21) -- (209.71,179.94) -- (205.02,174.4) -- cycle ;
%Shape: Triangle [id:dp5348065473022808]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.07,199.97) -- (240.69,198.45) -- (235.82,193.06) -- cycle ;
%Straight Lines [id:da21408076286098732]
\draw    (270.05,136.33) -- (184.6,51.13) ;
%Straight Lines [id:da8772144191532312]
\draw    (253,140.73) -- (184.85,73.13) ;
%Straight Lines [id:da1634863018534074]
\draw    (225.8,141.53) -- (184.45,99.93) ;
%Shape: Triangle [id:dp6058572298781101]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.12,102.93) -- (216.49,110.32) -- (221.3,104.88) -- cycle ;
%Shape: Triangle [id:dp22421612920739697]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.06,116.42) -- (202.83,123.97) -- (208.05,118.93) -- cycle ;
%Shape: Triangle [id:dp1579722863607239]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.72,91.13) -- (227.35,98.72) -- (232.66,93.78) -- cycle ;
%Shape: Rectangle [id:dp9799492607315357]
\draw   (175.2,141.13) -- (262.6,141.13) -- (262.6,157.53) -- (175.2,157.53) -- cycle ;
%Straight Lines [id:da32449895079911606]
\draw    (184.6,26.33) -- (185.05,119.14) -- (185.2,140.93) ;
%Curve Lines [id:da8501073720147855]
\draw    (270.05,136.33) .. controls (269.67,135.86) and (275.4,141.13) .. (279,147.13) .. controls (282.6,153.13) and (278.2,161.53) .. (271.45,167.43) ;
%Shape: Triangle [id:dp5433000565796224]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.95,125.36) -- (185.05,119.14) -- (181.09,125.22) -- cycle ;
%Shape: Triangle [id:dp2944296141664239]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.59,169.25) -- (181.83,169.39) -- (185.66,175.56) -- cycle ;
% Text Node
\draw (270.4,122.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (167.2,258.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$K_{2}$};
% Text Node
\draw (169.87,186.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{2}^{\dagger }$};
% Text Node
\draw (170.4,213.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{2}^{\dagger }$};
% Text Node
\draw (170,235.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{2}^{\dagger }$};
% Text Node
\draw (169.6,48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{1}$};
% Text Node
\draw (169.8,70.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{1}$};
% Text Node
\draw (169.2,96.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu _{1}$};
% Text Node
\draw (195.2,190.73) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (200.4,82.73) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (210,64.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (208.8,220.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (167.8,26.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$K_{1}$};
% Text Node
\draw (215.6,145.73) node [anchor=north west][inner sep=0.75pt]    {$a$};
\end{tikzpicture}


==> diagrams/partial-screening-2281.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Shape: Rectangle [id:dp038696415000486484]
\draw   (136.87,158.23) -- (277.75,158.23) -- (277.75,174.38) -- (136.87,174.38) -- cycle ;
%Straight Lines [id:da547051538467689]
\draw    (165.92,158.84) -- (165.27,111) ;
%Straight Lines [id:da7834762081217445]
\draw    (205.67,158.2) -- (205.02,110.36) ;
%Straight Lines [id:da7193073763654981]
\draw    (146.87,158.32) -- (146.22,110.49) ;
%Straight Lines [id:da5492564873013105]
\draw    (167.58,222.24) -- (166.93,175.56) ;
%Straight Lines [id:da7684976944941739]
\draw    (206.33,221.24) -- (205.68,174.56) ;
%Straight Lines [id:da14988886483700414]
\draw    (147.53,221.36) -- (146.88,174.68) ;
%Straight Lines [id:da7033276838765374]
\draw    (224.92,158.84) -- (224.27,111) ;
%Straight Lines [id:da3358996823838052]
\draw    (264.67,158.2) -- (264.02,110.36) ;
%Straight Lines [id:da14446824833738237]
\draw    (226.58,222.24) -- (225.93,175.56) ;
%Straight Lines [id:da8781694380282821]
\draw    (265.33,221.24) -- (264.68,174.56) ;
%Straight Lines [id:da12343909770158645]
\draw    (500.8,176.77) -- (499.48,253.69) -- (498.8,291.97) ;
%Straight Lines [id:da08609577456842288]
\draw    (541.2,177.17) -- (499.96,216.18) ;
%Straight Lines [id:da4580194378212571]
\draw    (570.4,177.17) -- (500.25,237.97) ;
%Straight Lines [id:da39177775797899805]
\draw    (586.45,186.67) -- (499.48,260.69) ;
%Shape: Triangle [id:dp5580769332832513]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (531.71,209.93) -- (539.36,208.65) -- (534.68,203.11) -- cycle ;
%Shape: Triangle [id:dp29022656368536337]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.05,200.45) -- (524.71,199.18) -- (520.02,193.64) -- cycle ;
%Shape: Triangle [id:dp26784593385727296]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (548.07,219.21) -- (555.69,217.69) -- (550.82,212.31) -- cycle ;
%Straight Lines [id:da13967799094847377]
\draw    (585.05,155.57) -- (499.6,70.38) ;
%Straight Lines [id:da7641279602215851]
\draw    (568,159.98) -- (499.85,92.38) ;
%Straight Lines [id:da8824085322891522]
\draw    (540.8,160.77) -- (499.45,119.17) ;
%Shape: Triangle [id:dp6848866413038792]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.12,122.18) -- (531.49,129.57) -- (536.3,124.12) -- cycle ;
%Shape: Triangle [id:dp3846958458101022]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.06,135.66) -- (517.83,143.21) -- (523.05,138.17) -- cycle ;
%Shape: Triangle [id:dp93786761029164]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.72,110.37) -- (542.35,117.96) -- (547.66,113.02) -- cycle ;
%Shape: Rectangle [id:dp2590823679231101]
\draw   (391.25,160.38) -- (577.6,160.38) -- (577.6,176.77) -- (391.25,176.77) -- cycle ;
%Straight Lines [id:da8429872942196789]
\draw    (499.6,45.57) -- (500.05,138.38) -- (500.2,160.18) ;
%Curve Lines [id:da8547955502777654]
\draw    (585.05,155.57) .. controls (584.67,155.1) and (590.4,160.38) .. (594,166.38) .. controls (597.6,172.38) and (593.2,180.77) .. (586.45,186.67) ;
%Shape: Triangle [id:dp6969792921310897]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.95,144.61) -- (500.05,138.38) -- (496.09,144.46) -- cycle ;
%Shape: Triangle [id:dp2205259078347982]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.59,188.49) -- (496.83,188.63) -- (500.66,194.8) -- cycle ;
%Straight Lines [id:da34724862648314303]
\draw    (423.92,160.38) -- (423.27,60.69) ;
%Straight Lines [id:da5486449644838334]
\draw    (463.25,160.88) -- (463.02,59.36) ;
%Straight Lines [id:da039643083030675985]
\draw    (404.75,160.38) -- (404.22,59.63) ;
%Straight Lines [id:da8446098857448882]
\draw    (425.08,263.3) -- (424.43,178.38) ;
%Straight Lines [id:da28184992707621725]
\draw    (463.75,262.88) -- (463.18,176.56) ;
%Straight Lines [id:da27036336589584664]
\draw    (404.25,262.38) -- (404.38,176.79) ;
%Shape: Triangle [id:dp08670033656188558]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.23,274.13) -- (499.01,267.9) -- (495.57,274.29) -- cycle ;
%Shape: Triangle [id:dp589784484605331]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.56,64.35) -- (495.5,57.38) -- (503.59,57.32) -- cycle ;

% Text Node
\draw (200.77,161.83) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (55,147.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathrm{scr}_{n} :$};
% Text Node
\draw (311.83,152.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\longmapsto $};
% Text Node
\draw (143.33,224.57) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (142.67,91.9) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (160.3,77.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overbrace{x\ \ \ \ \ \ \ x}^{n}$};
% Text Node
\draw (177.4,121.97) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (178.07,190.63) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (222.47,227.1) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (260.53,226.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (219.8,94.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (258.87,94.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (236.4,121.97) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (237.07,190.63) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (585.4,141.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (487.87,204.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu $};
% Text Node
\draw (488.4,229.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu $};
% Text Node
\draw (488,252.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu $};
% Text Node
\draw (487.6,67.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu $};
% Text Node
\draw (487.8,89.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu $};
% Text Node
\draw (487.2,115.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu $};
% Text Node
\draw (510.2,209.97) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (515.4,101.98) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (525,83.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (523.8,239.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (471.6,164.98) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (400.67,40.9) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (435.4,70.97) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (400.83,268.58) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (435.57,212.03) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (485.03,279.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (484.87,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (160.8,227.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\underbrace{x\ \ \ \ \ \ \ x}_{n}$};
% Text Node
\draw (418.8,270.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\underbrace{x\ \ \ \ \ \ \ x}_{n}$};
% Text Node
\draw (419.8,27.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overbrace{x\ \ \ \ \ \ \ x}^{n}$};


\end{tikzpicture}


==> diagrams/phase-description-3843.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8035033636374661]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.28 ] (187,98.33) -- (378.33,98.33) -- (378.33,210.69) -- (187,210.69) -- cycle ;
%Straight Lines [id:da8331466086229126]
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (187,98.33) -- (188,203.02) ;
%Straight Lines [id:da12321469494819381]
\draw [line width=2.25]    (195,210.69) -- (378.33,210.69) ;
%Shape: Square [id:dp03242459059933889]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.67,203.35) -- (195.49,203.35) -- (195.49,218.18) -- (180.67,218.18) -- cycle ;

% Text Node
\draw (134,70.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{SymTFT}_{\mathrm{bdy}} \simeq (\CMdual)^{\rev}$};
% Text Node
\draw (290.67,219.07) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TopDef} \simeq (\QCQ)^{\rev,\op}$};
% Text Node
\draw (107.33,222.07) node [anchor=north west][inner sep=0.75pt]    {$\BCond \simeq \mathcal{M}^{\op}_{Q}$};
% Text Node
\draw (212.67,147.73) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{SymTFT}_{\mathrm{bulk}} \simeq Z_1(\mathcal{C}^\rev)$};


\end{tikzpicture}


==> diagrams/reabcond-functor-1362.tex <==
\begin{tikzpicture}[
    x=1cm, % was 2cm; this was making the picture too wide
    y=1cm,
    strand/.style={line width=0.75pt},
    box/.style={draw, inner sep=0pt},
    morphism/.style={draw, minimum size=0.48cm, inner sep=0pt},
    label/.style={font=\footnotesize, inner sep=1pt},
    title/.style={font=\normalsize, inner sep=1pt}
]

% height of the rectangular box
\pgfmathsetmacro{\boxTop}{1+9/20}

\node[title, anchor=east] at (-1.35,1.15)
    {$\mathrm{ReaBCond}_{n}\left(K_{1}\xrightarrow{f}K_{2}\right):$};

\begin{scope}[shift={(0,0)}]
    \draw[box] (-1.1,1.0) rectangle (1.1,\boxTop);

    \draw[strand] (-0.8,\boxTop) -- (-0.8,2.55);
    \draw[strand] (0,\boxTop) -- (0,2.55);
    \draw[strand] (0.8,\boxTop) -- (0.8,2.55);

    \draw[strand] (0,1.0) -- (0,0.1);

    \node[label] at (0,1.23) {$a$};
    \node[label] at (-0.8,2.72) {$l$};
    \node[label] at (0,2.72) {$x$};
    \node[label] at (0.8,2.72) {$x$};
    \node[label] at (0.4,2.0) {$\cdots$};
    \node[label] at (0,-0.1) {$K_{2}$};
\end{scope}

\node[font=\Large] at (2.2,1.25) {$\longmapsto$};

\begin{scope}[shift={(4.4,0)}]
    \draw[box] (-1.1,1.0) rectangle (1.1,\boxTop);

    \draw[strand] (-0.8,\boxTop) -- (-0.8,2.55);
    \draw[strand] (0,\boxTop) -- (0,2.55);
    \draw[strand] (0.8,\boxTop) -- (0.8,2.55);

    \draw[strand] (0,1.0) -- (0,0.35);
    \node[morphism] at (0,0.1) {$f$};
    \draw[strand] (0,-0.14) -- (0,-0.75);

    \node[label] at (0,1.23) {$a$};
    \node[label] at (-0.8,2.72) {$l$};
    \node[label] at (0,2.72) {$x$};
    \node[label] at (0.8,2.72) {$x$};
    \node[label] at (0.4,2.0) {$\cdots$};
    \node[label] at (0,-0.95) {$K_{1}$};
\end{scope}

\end{tikzpicture}

==> diagrams/screening-map-1293.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2328714574174171]
\draw    (391.8,146.2) -- (390.48,223.11) -- (389.8,261.4) ;
%Straight Lines [id:da43926872313551724]
\draw    (432.2,146.6) -- (390.96,185.61) ;
%Straight Lines [id:da6231031801341773]
\draw    (461.4,146.6) -- (391.25,207.4) ;
%Straight Lines [id:da08478019777347334]
\draw    (477.45,156.1) -- (390.48,230.11) ;
%Shape: Triangle [id:dp9861883559964102]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.71,177.35) -- (433.36,176.08) -- (428.68,170.54) -- cycle ;
%Shape: Triangle [id:dp538706821816028]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410.05,167.87) -- (417.71,166.6) -- (413.02,161.06) -- cycle ;
%Straight Lines [id:da6908254855787712]
\draw    (476.05,125) -- (390.6,39.8) ;
%Straight Lines [id:da07295020809953157]
\draw    (458,129.4) -- (391,64.5) ;
%Straight Lines [id:da03734009375966241]
\draw    (426,130) -- (391.5,90.5) ;
%Shape: Triangle [id:dp24013956887821852]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (419.12,91.6) -- (421.49,98.99) -- (426.3,93.55) -- cycle ;
%Shape: Triangle [id:dp8292661749861381]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.06,108.08) -- (408.83,115.64) -- (414.05,110.6) -- cycle ;
%Shape: Rectangle [id:dp1109698265327479]
\draw   (308.33,129.8) -- (468.6,129.8) -- (468.6,146.2) -- (308.33,146.2) -- cycle ;
%Straight Lines [id:da998212525592724]
\draw    (390.6,15) -- (391.05,107.8) -- (391.2,129.6) ;
%Curve Lines [id:da7681744254688603]
\draw    (476.05,125) .. controls (475.67,124.53) and (481.4,129.8) .. (485,135.8) .. controls (488.6,141.8) and (484.2,150.2) .. (477.45,156.1) ;
%Shape: Triangle [id:dp06955065406182648]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (394.95,114.03) -- (391.05,107.8) -- (387.09,113.89) -- cycle ;
%Shape: Triangle [id:dp015154498967470342]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.59,157.92) -- (387.83,158.06) -- (391.66,164.22) -- cycle ;
%Straight Lines [id:da8361609384448809]
\draw    (343.53,147) -- (391,193) ;
%Straight Lines [id:da5532105579454207]
\draw    (315.29,147.33) -- (390.5,217) ;
%Straight Lines [id:da32723112231359863]
\draw    (294.21,154.8) -- (390,240.5) ;
%Shape: Triangle [id:dp6913554943865754]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.03,177.75) -- (340.37,176.48) -- (345.06,170.94) -- cycle ;
%Shape: Triangle [id:dp08091769111075886]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.68,167.27) -- (357.03,166) -- (361.71,160.46) -- cycle ;
%Straight Lines [id:da884211944233997]
\draw    (294.68,125.4) -- (391,28.5) ;
%Straight Lines [id:da9080969240966476]
\draw    (311.73,129.8) -- (390.5,51) ;
%Straight Lines [id:da510247761611698]
\draw    (338.93,129.6) -- (390.5,79.5) ;
%Shape: Triangle [id:dp8241929751392575]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.61,91) -- (348.24,98.39) -- (343.44,92.95) -- cycle ;
%Shape: Triangle [id:dp17376527744225168]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.68,105.48) -- (361.9,113.04) -- (356.68,108) -- cycle ;
%Shape: Arc [id:dp553626198299961]
\draw  [draw opacity=0] (294.21,154.8) .. controls (290.22,151.24) and (287.71,146.07) .. (287.71,140.3) .. controls (287.71,134.32) and (290.42,128.96) .. (294.68,125.4) -- (307.13,140.3) -- cycle ; \draw   (294.21,154.8) .. controls (290.22,151.24) and (287.71,146.07) .. (287.71,140.3) .. controls (287.71,134.32) and (290.42,128.96) .. (294.68,125.4) ;

% Text Node
\draw (376.2,251) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};
% Text Node
\draw (379.7,166.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (378.9,214.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (378.48,190.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m ^{\dagger }$};
% Text Node
\draw (391.6,24.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (392.3,51.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (392.2,76.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$m $};
% Text Node
\draw (401.2,177.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (406.4,98.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (488.5,128.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (275.3,127.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (384.93,135.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (356.53,176.8) node [anchor=north east][inner sep=0.75pt]  [xscale=-1]  {$...$};
% Text Node
\draw (346.33,99.8) node [anchor=north east][inner sep=0.75pt]  [xscale=-1]  {$...$};
% Text Node
\draw (377.1,5.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q$};
% Text Node
\draw (180.5,128.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathrm{scr}( a) \quad :=$};
% Text Node
\draw (364.3,74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (407.3,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (324.8,115.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (436.8,117.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (351.3,117) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (407.3,118.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (394.3,88.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (370.8,95.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (323.8,149.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (442.8,149.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (352.3,149) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (414.3,149.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (396.3,163.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (404.8,192) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (367.3,162) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (356.3,193.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};


\end{tikzpicture}


==> diagrams/standard-action-0788.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Shape: Rectangle [id:dp06652131263546035]
\draw   (249.87,116.2) -- (337.27,116.2) -- (337.27,132.6) -- (249.87,132.6) -- cycle ;
%Straight Lines [id:da1798551463574921]
\draw    (294.75,116.67) -- (294.1,63.25) ;
%Straight Lines [id:da6109264495920503]
\draw    (328.5,115.95) -- (327.85,62.53) ;
%Straight Lines [id:da4637150683721014]
\draw    (276.2,116.1) -- (275.55,62.68) ;
%Straight Lines [id:da9484826695563863]
\draw    (295.25,172.67) -- (294.6,133.01) ;
%Straight Lines [id:da16714836432732505]
\draw    (329,172.14) -- (328.35,132.48) ;
%Straight Lines [id:da631110613972884]
\draw    (276.7,172.24) -- (276.05,132.58) ;
%Straight Lines [id:da9725051477470585]
\draw    (256.5,115.95) -- (255.85,62.53) ;
%Shape: Rectangle [id:dp2714526057613075]
\draw   (438.37,116.7) -- (525.77,116.7) -- (525.77,133.1) -- (438.37,133.1) -- cycle ;
%Straight Lines [id:da679099932309548]
\draw    (486.25,117.17) -- (485.6,60.99) ;
%Straight Lines [id:da158786505363671]
\draw    (520,116.42) -- (519.35,60.24) ;
%Straight Lines [id:da8026534704509869]
\draw    (467.7,116.57) -- (467.05,60.39) ;
%Straight Lines [id:da6695590132941431]
\draw    (486.75,173.17) -- (486.1,133.51) ;
%Straight Lines [id:da7086642195693698]
\draw    (520.5,172.64) -- (519.85,132.98) ;
%Straight Lines [id:da6966728822187357]
\draw    (468.2,172.74) -- (467.55,133.08) ;
%Shape: Rectangle [id:dp314110992908067]
\draw   (437.32,77.84) -- (456.17,77.84) -- (456.17,95.84) -- (437.32,95.84) -- cycle ;
%Straight Lines [id:da290588365181799]
\draw    (446.83,116.85) -- (446.75,96.34) ;
%Straight Lines [id:da27743133028626343]
\draw    (447.17,77.84) -- (447.25,60.84) ;

% Text Node
\draw (37.33,104.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Std_n \left( L_{1}\xrightarrow{f} L_{2}\right) :$};
% Text Node
\draw (290.27,119.8) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (272,42.8) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (289.63,44.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (322.7,44.71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (304.23,76.38) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (361.5,116.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\longmapsto $};
% Text Node
\draw (273.5,174.87) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (291.13,176.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (324.2,176.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (304.73,140.8) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (250.7,41.06) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$L_{1}$};
% Text Node
\draw (478.77,120.3) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (463.5,39.88) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (481.13,41.92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (514.2,41.68) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (495.73,75.02) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (465,175.37) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (482.63,176.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (515.7,176.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (496.23,141.3) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (432.03,101.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1}$};
% Text Node
\draw (441.5,81.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (440.2,39.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$L_{2}$};


\end{tikzpicture}

